A Unified Optimization Framework for Low-Rank Inducing Penalties

In this paper we study the convex envelopes of a new class of functions. Using this approach, we are able to unify two important classes of regularizers from unbiased non-convex formulations and weighted nuclear norm penalties. This opens up for possibilities of combining the best of both worlds, and to leverage each methods contribution to cases where simply enforcing one of the regularizers are insufficient. We show that the proposed regularizers can be incorporated in standard splitting schemes such as Alternating Direction Methods of Multipliers (ADMM), and other subgradient methods. Furthermore, we provide an efficient way of computing the proximal operator. Lastly, we show on real non-rigid structure-from-motion (NRSfM) datasets, the issues that arise from using weighted nuclear norm penalties, and how this can be remedied using our proposed method.

==> bias_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=-0.5,
xmax=1.5,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.4	0\\
-0.3	0\\
-0.2	0\\
-0.1	0\\
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	-0.4\\
0	-0.3\\
0	-0.2\\
0	-0.1\\
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0	0.7\\
0	0.8\\
0	0.9\\
0	1\\
0	1.1\\
0	1.2\\
0	1.3\\
0	1.4\\
0	1.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.025	0.5\\
0.75	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.025	-0.25\\
0.025	-0.25\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.25\\
1.5	1.25\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.75	0\\
0.75	0.5\\
1.5	1.25\\
};
\addplot [color=blue, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.75	0\\
0.75	0.75\\
1.5	1.5\\
};
\node[right, align=left,scale=1.5]
at (axis cs:-0.25,0.5) {$\sqrt{b}_i$};
\node[right, align=left,scale=1.5]
at (axis cs:-0.25,-0.25) {$-a_i$};
\node[right, align=left,scale=1.5]
at (axis cs:0.55,-0.1) {$a_i+\sqrt{b}_i$};
\end{axis}
\end{tikzpicture}%
